Revisiting Map Relations for Unsupervised Non-Rigid Shape Matching

We propose a novel unsupervised learning approach for non-rigid 3D shape matching. Our approach improves upon recent state-of-the art deep functional map methods and can be applied to a broad range of different challenging scenarios. Previous deep functional map methods mainly focus on feature extraction and aim exclusively at obtaining more expressive features for functional map computation. However, the importance of the functional map computation itself is often neglected and the relationship between the functional map and point-wise map is underexplored. In this paper, we systematically investigate the coupling relationship between the functional map from the functional map solver and the point-wise map based on feature similarity. To this end, we propose a self-adaptive functional map solver to adjust the functional map regularisation for different shape matching scenarios, together with a vertex-wise contrastive loss to obtain more discriminative features. Using different challenging datasets (including non-isometry, topological noise and partiality), we demonstrate that our method substantially outperforms previous state-of-the-art methods.

==> figs/pck/dt4d.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.8\columnwidth}
\newcommand{\pckTitle}{\textbf{DT4D-H inter-class}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Mean Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.03456135231465077 \\
0.010526315789473684 0.08081747504012339 \\
0.021052631578947368 0.26366498530545884 \\
0.031578947368421054 0.4222855743377035 \\
0.042105263157894736 0.5487909831794402 \\
0.05263157894736842 0.6365265648123059 \\
0.06315789473684211 0.6959819288409029 \\
0.07368421052631578 0.7381741251016112 \\
0.08421052631578947 0.7694500489818038 \\
0.09473684210526316 0.7939294870458762 \\
0.10526315789473684 0.8120624465889905 \\
0.11578947368421053 0.8260296600454384 \\
0.12631578947368421 0.8372674406486441 \\
0.1368421052631579 0.8469622944327491 \\
0.14736842105263157 0.8553124413781603 \\
0.15789473684210525 0.8624852533505638 \\
0.16842105263157894 0.8689187527356859 \\
0.17894736842105263 0.8752861787940055 \\
0.18947368421052632 0.8819866811180357 \\
0.2 0.8887820205515142 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps: {0.68}}} 

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.050371427975905124 \\
0.010526315789473684 0.12944817308293557 \\
0.021052631578947368 0.3864891510515455 \\
0.031578947368421054 0.5803202576234445 \\
0.042105263157894736 0.7183634866706964 \\
0.05263157894736842 0.8076292806970007 \\
0.06315789473684211 0.8629943514600746 \\
0.07368421052631578 0.897993205077433 \\
0.08421052631578947 0.9198287721199742 \\
0.09473684210526316 0.9337159472247119 \\
0.10526315789473684 0.942982262334035 \\
0.11578947368421053 0.9494709965191654 \\
0.12631578947368421 0.9543339516851825 \\
0.1368421052631579 0.95824395022615 \\
0.14736842105263157 0.9615212497655127 \\
0.15789473684210525 0.9646511870271172 \\
0.16842105263157894 0.9679835129332806 \\
0.17894736842105263 0.9716687162598745 \\
0.18947368421052632 0.9755318173291369 \\
0.2 0.9789688809221085 \\
    };
\addlegendentry{\textcolor{black}{URSSM: {0.81}}}       

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.05191133251349605 \\
0.005128205128205128  0.059836588365258354 \\
0.010256410256410256  0.12867290576734686 \\
0.015384615384615385  0.25443889780519835 \\
0.020512820512820513  0.38276476228192674 \\
0.02564102564102564  0.48862830106092503 \\
0.03076923076923077  0.5770309731746461 \\
0.035897435897435895  0.6524018800675324 \\
0.041025641025641026  0.7145776101048419 \\
0.046153846153846156  0.7647877107780812 \\
0.05128205128205128  0.8039087479417221 \\
0.05641025641025641  0.834578548054276 \\
0.06153846153846154  0.8592774662859287 \\
0.06666666666666667  0.8792195218542218 \\
0.07179487179487179  0.8950679492256707 \\
0.07692307692307693  0.9076370969422849 \\
0.08205128205128205  0.9177336015173938 \\
0.08717948717948718  0.9256923108989724 \\
0.09230769230769231  0.9320629676720095 \\
0.09743589743589744  0.9371590553807032 \\
0.10256410256410256  0.9414431915292745 \\
0.1076923076923077  0.9451615357358735 \\
0.11282051282051282  0.9483395168518248 \\
0.11794871794871795  0.9510300769118536 \\
0.12307692307692308  0.9533681764178669 \\
0.1282051282051282  0.9554263501261021 \\
0.13333333333333333  0.9572072034516539 \\
0.13846153846153847  0.958844446297184 \\
0.14358974358974358  0.9602656481230589 \\
0.14871794871794872  0.9615184359172103 \\
0.15384615384615385  0.9627219292577693 \\
0.15897435897435896  0.9639430352043687 \\
0.1641025641025641  0.9651800862913479 \\
0.16923076923076924  0.9665380286387227 \\
0.17435897435897435  0.9681233716155658 \\
0.1794871794871795  0.9698857786022469 \\
0.18461538461538463  0.9717841882568731 \\
0.18974358974358974  0.9738263126081247 \\
0.19487179487179487  0.9760231986160035 \\
0.2  0.9791147216374513 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.82}}}  
\end{axis}
\end{tikzpicture}

==> figs/pck/shrec16.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.8\columnwidth}
\newcommand{\pckTitle}{\textbf{SHREC'16}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Mean Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]   

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.09820953899901268 \\
0.010526315789473684 0.2295535239614187 \\
0.021052631578947368 0.4490357047922837 \\
0.031578947368421054 0.6150508847877268 \\
0.042105263157894736 0.7275171831092884 \\
0.05263157894736842 0.8033685064935064 \\
0.06315789473684211 0.8551836504139135 \\
0.07368421052631578 0.8906309333940913 \\
0.08421052631578947 0.9150563435102909 \\
0.09473684210526316 0.931423017771702 \\
0.10526315789473684 0.9422823156375788 \\
0.11578947368421053 0.949004851143009 \\
0.12631578947368421 0.9532175609478241 \\
0.1368421052631579 0.9562068048910154 \\
0.14736842105263157 0.9580342902711324 \\
0.15789473684210525 0.9593598105111263 \\
0.16842105263157894 0.9602723665223665 \\
0.17894736842105263 0.9610579479000532 \\
0.18947368421052632 0.9617877553732816 \\
0.2 0.9624594155844156 \\
    };
\addlegendentry{\textcolor{black}{DPFM (CUTS): 0.82}}

\addplot [color=cPLOT5, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.025942907493282673 \\
0.010526315789473684 0.07528458314250837 \\
0.021052631578947368 0.19621478735278905 \\
0.031578947368421054 0.32684963805656314 \\
0.042105263157894736 0.4429562515998823 \\
0.05263157894736842 0.5427140272454511 \\
0.06315789473684211 0.6240629260910979 \\
0.07368421052631578 0.6905988740311462 \\
0.08421052631578947 0.7444385044431017 \\
0.09473684210526316 0.7867607237823916 \\
0.10526315789473684 0.8196455966886137 \\
0.11578947368421053 0.845340359174661 \\
0.12631578947368421 0.8644849641539301 \\
0.1368421052631579 0.879182984740388 \\
0.14736842105263157 0.8888336488112548 \\
0.15789473684210525 0.8954491076357266 \\
0.16842105263157894 0.8999575106092874 \\
0.17894736842105263 0.9036222205582479 \\
0.18947368421052632 0.9066243398036781 \\
0.2 0.9091440999824122 \\
    };
\addlegendentry{\textcolor{black}{DPFM (HOLES): 0.67}}  

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.30081240031897927 \\
0.010526315789473684 0.523318238778765 \\
0.021052631578947368 0.7392498765854029 \\
0.031578947368421054 0.8435755582137161 \\
0.042105263157894736 0.8925260594668489 \\
0.05263157894736842 0.919430441634389 \\
0.06315789473684211 0.9356464076858814 \\
0.07368421052631578 0.9457165641376167 \\
0.08421052631578947 0.9525720076706918 \\
0.09473684210526316 0.9573353364471785 \\
0.10526315789473684 0.9603566207184628 \\
0.11578947368421053 0.9624736557302347 \\
0.12631578947368421 0.9640732987772461 \\
0.1368421052631579 0.9652884578871421 \\
0.14736842105263157 0.9662745879851143 \\
0.15789473684210525 0.9669972753854332 \\
0.16842105263157894 0.9678516841345789 \\
0.17894736842105263 0.9686693058403585 \\
0.18947368421052632 0.9694786207944103 \\
0.2 0.9702392819169134 \\
    };
\addlegendentry{\textcolor{black}{URSSM (CUTS): 0.90}} 

\addplot [color=cPLOT3, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.13387466674560872 \\
0.010526315789473684 0.30691445179108456 \\
0.021052631578947368 0.53647557469513 \\
0.031578947368421054 0.6711887103599234 \\
0.042105263157894736 0.7441372476974756 \\
0.05263157894736842 0.7889208913716934 \\
0.06315789473684211 0.8188245414541472 \\
0.07368421052631578 0.8400239612301723 \\
0.08421052631578947 0.8551817030931929 \\
0.09473684210526316 0.8658946019318742 \\
0.10526315789473684 0.874153912593751 \\
0.11578947368421053 0.8804071667760827 \\
0.12631578947368421 0.8854623594497972 \\
0.1368421052631579 0.8897705050490979 \\
0.14736842105263157 0.8934534993670126 \\
0.15789473684210525 0.8964469117700836 \\
0.16842105263157894 0.8988787328409904 \\
0.17894736842105263 0.9011242274854117 \\
0.18947368421052632 0.9031198357541257 \\
0.2 0.9050370824416075 \\
    };
\addlegendentry{\textcolor{black}{URSSM (HOLES): 0.79}}



\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.2883249791144528 \\
0.005128205128205128  0.3406788752183489 \\
0.010256410256410256  0.5121053106250475 \\
0.015384615384615385  0.6441589295207716 \\
0.020512820512820513  0.7370687609174451 \\
0.02564102564102564  0.8037541771094403 \\
0.03076923076923077  0.8490497076023392 \\
0.035897435897435895  0.8807126718310929 \\
0.041025641025641026  0.9037935748462064 \\
0.046153846153846156  0.9207262949039264 \\
0.05128205128205128  0.9335341193893826 \\
0.05641025641025641  0.9436529296726666 \\
0.06153846153846154  0.9513497284878863 \\
0.06666666666666667  0.9575133382699172 \\
0.07179487179487179  0.9621212121212122 \\
0.07692307692307693  0.9658485702893598 \\
0.08205128205128205  0.9687725468975469 \\
0.08717948717948718  0.9708741550846814 \\
0.09230769230769231  0.9727040138224349 \\
0.09743589743589744  0.9741743088782563 \\
0.10256410256410256  0.975434561783246 \\
0.1076923076923077  0.9763957716260347 \\
0.11282051282051282  0.9772181400470874 \\
0.11794871794871795  0.9779242139439508 \\
0.12307692307692308  0.9786575814536341 \\
0.1282051282051282  0.979209387104124 \\
0.13333333333333333  0.9797232190324295 \\
0.13846153846153847  0.980162290195185 \\
0.14358974358974358  0.9806393350801246 \\
0.14871794871794872  0.9809905920103289 \\
0.15384615384615385  0.9813240487582593 \\
0.15897435897435896  0.9816468253968254 \\
0.1641025641025641  0.9819185748462064 \\
0.16923076923076924  0.9821665907192223 \\
0.17435897435897435  0.9824241000227842 \\
0.1794871794871795  0.9826721158958001 \\
0.18461538461538463  0.9829177584111795 \\
0.18974358974358974  0.983159840890104 \\
0.19487179487179487  0.9833924299384825 \\
0.2  0.9836451925267715 \\
    };
\addlegendentry{\textcolor{black}{Ours (CUTS): \textbf{0.91}}}  

\addplot [color=cPLOT1, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.1236702475007009 \\
0.005128205128205128  0.15652203440595827 \\
0.010256410256410256  0.29120556680673076 \\
0.015384615384615385  0.4231769178126322 \\
0.020512820512820513  0.5313402790717113 \\
0.02564102564102564  0.616178009650664 \\
0.03076923076923077  0.6798380875594895 \\
0.035897435897435895  0.7268245623505688 \\
0.041025641025641026  0.7627246147657598 \\
0.046153846153846156  0.7900249189828319 \\
0.05128205128205128  0.8117754818801903 \\
0.05641025641025641  0.8296959048237648 \\
0.06153846153846154  0.8446020189426062 \\
0.06666666666666667  0.8573758273676951 \\
0.07179487179487179  0.8682593803166156 \\
0.07692307692307693  0.8774224612153707 \\
0.08205128205128205  0.8851593613356993 \\
0.08717948717948718  0.8920525684314276 \\
0.09230769230769231  0.897734653755 \\
0.09743589743589744  0.9024694346298983 \\
0.10256410256410256  0.9064893837471115 \\
0.1076923076923077  0.909861543792805 \\
0.11282051282051282  0.9127443792979151 \\
0.11794871794871795  0.9151613987368113 \\
0.12307692307692308  0.9174660999092747 \\
0.1282051282051282  0.9194869580208302 \\
0.13333333333333333  0.9213188776531925 \\
0.13846153846153847  0.9229122298049145 \\
0.14358974358974358  0.9244315737965838 \\
0.14871794871794872  0.9257854877834295 \\
0.15384615384615385  0.9269791958708671 \\
0.15897435897435896  0.9281345938519244 \\
0.1641025641025641  0.9291402341444047 \\
0.16923076923076924  0.9301162711728639 \\
0.17435897435897435  0.9311088512018054 \\
0.1794871794871795  0.9320544142820076 \\
0.18461538461538463  0.9328998486750798 \\
0.18974358974358974  0.933825386017856 \\
0.19487179487179487  0.9346891047798823 \\
0.2  0.9355023238562257 \\
    };
\addlegendentry{\textcolor{black}{Ours (HOLES): \textbf{0.81}}}  
\end{axis}
\end{tikzpicture}

==> figs/pck/smal.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.8\columnwidth}
\newcommand{\pckTitle}{\textbf{SMAL}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Mean Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.06488340934619913 \\
0.010526315789473684 0.13704104694753083 \\
0.021052631578947368 0.3482007280994979 \\
0.031578947368421054 0.5091134238269884 \\
0.042105263157894736 0.6313163984788405 \\
0.05263157894736842 0.7207291821737424 \\
0.06315789473684211 0.788068912316791 \\
0.07368421052631578 0.8386001001475146 \\
0.08421052631578947 0.877629210593983 \\
0.09473684210526316 0.9058721630509805 \\
0.10526315789473684 0.9262048152007687 \\
0.11578947368421053 0.9395975152589625 \\
0.12631578947368421 0.9487271792234507 \\
0.1368421052631579 0.9551447402254672 \\
0.14736842105263157 0.9603266974327049 \\
0.15789473684210525 0.9645085328389114 \\
0.16842105263157894 0.9678350543367934 \\
0.17894736842105263 0.9708245929815539 \\
0.18947368421052632 0.9734906822211095 \\
0.2 0.9757561814023359 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps: {0.78}}} 

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.11681666238107483 \\
0.010526315789473684 0.2009649010028285 \\
0.021052631578947368 0.4125514271020828 \\
0.031578947368421054 0.5778947030084854 \\
0.042105263157894736 0.6992298791463101 \\
0.05263157894736842 0.7843635896117254 \\
0.06315789473684211 0.8472923630753407 \\
0.07368421052631578 0.893088840318848 \\
0.08421052631578947 0.9245872975057855 \\
0.09473684210526316 0.944853432759064 \\
0.10526315789473684 0.9571213679609154 \\
0.11578947368421053 0.9645358704037027 \\
0.12631578947368421 0.9692600925687838 \\
0.1368421052631579 0.9726851375674981 \\
0.14736842105263157 0.9756203394188737 \\
0.15789473684210525 0.9781679094883003 \\
0.16842105263157894 0.9803272049370018 \\
0.17894736842105263 0.9822512213936745 \\
0.18947368421052632 0.9838518899460016 \\
0.2 0.98525777834919 \\
    };
\addlegendentry{\textcolor{black}{URSSM: {0.82}}}       

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.12317305219850862 \\
0.005128205128205128  0.13463293905888404 \\
0.010256410256410256  0.2076780663409617 \\
0.015384615384615385  0.32447672923630755 \\
0.020512820512820513  0.43185587554641297 \\
0.02564102564102564  0.5207431216250964 \\
0.03076923076923077  0.6035677552069941 \\
0.035897435897435895  0.6739926716379532 \\
0.041025641025641026  0.7303259192594498 \\
0.046153846153846156  0.776029827719208 \\
0.05128205128205128  0.8147878632039085 \\
0.05641025641025641  0.846931087683209 \\
0.06153846153846154  0.8739296734379017 \\
0.06666666666666667  0.8963679609154024 \\
0.07179487179487179  0.9148212908202623 \\
0.07692307692307693  0.9293783749035742 \\
0.08205128205128205  0.9411976086397531 \\
0.08717948717948718  0.9505110568269478 \\
0.09230769230769231  0.9579937001799949 \\
0.09743589743589744  0.9637490357418359 \\
0.10256410256410256  0.9681672666495243 \\
0.1076923076923077  0.9715678837747493 \\
0.11282051282051282  0.9743533041913088 \\
0.11794871794871795  0.9764862432501928 \\
0.12307692307692308  0.9781299820005143 \\
0.1282051282051282  0.9796650809976858 \\
0.13333333333333333  0.9809160452558499 \\
0.13846153846153847  0.98205901259964 \\
0.14358974358974358  0.9830367703779892 \\
0.14871794871794872  0.9839001028542042 \\
0.15384615384615385  0.984615582411931 \\
0.15897435897435896  0.9853445615839548 \\
0.1641025641025641  0.9859919002314219 \\
0.16923076923076924  0.9865460272563641 \\
0.17435897435897435  0.9870911545384418 \\
0.1794871794871795  0.9875674980714837 \\
0.18461538461538463  0.9880547698637182 \\
0.18974358974358974  0.9884764721007971 \\
0.19487179487179487  0.9888371046541528 \\
0.2  0.9892433787606069 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.84}}}  
\end{axis}
\end{tikzpicture}

==> figs/pck/topkids.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.8\columnwidth}
\newcommand{\pckTitle}{\textbf{TOPKIDS}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Mean Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.06531700633935275 \\
0.010526315789473684 0.16553915459815935 \\
0.021052631578947368 0.2928293328585914 \\
0.031578947368421054 0.37656451974952204 \\
0.042105263157894736 0.4298994527567283 \\
0.05263157894736842 0.46736665299203517 \\
0.06315789473684211 0.4941521599467463 \\
0.07368421052631578 0.5145363912905498 \\
0.08421052631578947 0.5312052510584939 \\
0.09473684210526316 0.5456061860936738 \\
0.10526315789473684 0.5583274635622673 \\
0.11578947368421053 0.5697406206218604 \\
0.12631578947368421 0.5801591417491659 \\
0.1368421052631579 0.5905737926977468 \\
0.14736842105263157 0.5999860673565905 \\
0.15789473684210525 0.6084191867980463 \\
0.16842105263157894 0.6156177192262738 \\
0.17894736842105263 0.6220847878755041 \\
0.18947368421052632 0.6285015442013112 \\
0.2 0.6345622440844318 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps: {0.50}}} 

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.1457277097056342 \\
0.010526315789473684 0.30846098472827477 \\
0.021052631578947368 0.48728259271013136 \\
0.031578947368421054 0.609193222543017 \\
0.042105263157894736 0.6856911752184716 \\
0.05263157894736842 0.737915366931645 \\
0.06315789473684211 0.7737454815663387 \\
0.07368421052631578 0.7998188756356769 \\
0.08421052631578947 0.8187479197789354 \\
0.09473684210526316 0.832680563188408 \\
0.10526315789473684 0.843435789864776 \\
0.11578947368421053 0.8532583034684542 \\
0.12631578947368421 0.8613972893268211 \\
0.1368421052631579 0.8683016881719597 \\
0.14736842105263157 0.8742308019784354 \\
0.15789473684210525 0.8792426834271206 \\
0.16842105263157894 0.8829967567902286 \\
0.17894736842105263 0.8861354717360848 \\
0.18947368421052632 0.8891309900691214 \\
0.2 0.8914879289125572 \\
    };
\addlegendentry{\textcolor{black}{URSSM: {0.76}}}       

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.15510515275595427 \\
0.005128205128205128  0.2005681422368085 \\
0.010256410256410256  0.32403845409581017 \\
0.015384615384615385  0.42582415455945755 \\
0.020512820512820513  0.5108984232891874 \\
0.02564102564102564  0.5813318059027965 \\
0.03076923076923077  0.6377899731409596 \\
0.035897435897435895  0.6823628215150975 \\
0.041025641025641026  0.7189747122522118 \\
0.046153846153846156  0.7491272746975456 \\
0.05128205128205128  0.7750265107242652 \\
0.05641025641025641  0.7959254758384742 \\
0.06153846153846154  0.8132058238449451 \\
0.06666666666666667  0.8273745481566339 \\
0.07179487179487179  0.8397591200761652 \\
0.07692307692307693  0.8501969920970951 \\
0.08205128205128205  0.8588932836918409 \\
0.08717948717948718  0.8658325141455032 \\
0.09230769230769231  0.8718003297392274 \\
0.09743589743589744  0.8770792535199275 \\
0.10256410256410256  0.8819943805004915 \\
0.1076923076923077  0.8864566965702476 \\
0.11282051282051282  0.8906829317377877 \\
0.11794871794871795  0.8946614754669371 \\
0.12307692307692308  0.8984271593662195 \\
0.1282051282051282  0.9017090709248953 \\
0.13333333333333333  0.904278869598198 \\
0.13846153846153847  0.9064887416500894 \\
0.14358974358974358  0.9085244556593624 \\
0.14871794871794872  0.910304737872795 \\
0.15384615384615385  0.912073409550053 \\
0.15897435897435896  0.9134628037122754 \\
0.1641025641025641  0.914716741619128 \\
0.16923076923076924  0.915982290062155 \\
0.17435897435897435  0.9170311084965904 \\
0.1794871794871795  0.918176681399147 \\
0.18461538461538463  0.9195622053826445 \\
0.18974358974358974  0.9207967923958729 \\
0.19487179487179487  0.9219036635111809 \\
0.2  0.9229563521243411 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.79}}}  
\end{axis}
\end{tikzpicture}
